Leveraging Newswire Treebanks for Parsing Conversational Data with Argument Scrambling

We investigate the problem of parsing conversational data of morphologically-rich languages such as Hindi where argument scrambling occurs frequently. We evaluate a state-of-the-art non-linear transition-based parsing system on a new dataset containing 506 dependency trees for sentences from Bollywood (Hindi) movie scripts and Twitter posts of Hindi monolingual speakers. We show that a dependency parser trained on a newswire treebank is strongly biased towards the canonical structures and degrades when applied to conversational data. Inspired by Transformational Generative Grammar, we mitigate the sampling bias by generating all theoretically possible alternative word orders of a clause from the existing (kernel) structures in the treebank. Training our parser on canonical and transformed structures improves performance on conversational data by around 9% LAS over the baseline newswire parser.

==> figures/cannonical.tex <==
\resizebox{4.3cm}{!}{
\begin{tikzpicture}[level distance=5em,scale=0.7]
        \node (is-root) {\bf d\={i}}
                [sibling distance=5cm]

                child { node (1){\bf Ram}
                [level distance=1.5cm]
                                child { node[right=.5cm] (a) {\bf ne} }
		}
                child { node (2)[right=.5cm of 1] {\bf Gopal}
                [level distance=1.5cm]
                                child { node[right=.5cm] {\bf ko} }
		}
                child { node (3)[right=1cm of 2] {\bf kit\={a}b} }
                child { node [right=2cm of 3] {.} };
\end{tikzpicture}}


==> figures/dev_rnn.tex <==
\def\DevnagVersion{2.15}\documentclass{article}
\usepackage{fixltx2e}
\usepackage{devanagari}
\usepackage[dvipsnames]{xcolor}

\usepackage[latin1]{inputenc}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}

% Define block styles
\tikzstyle{header} = [draw=none, text width=10em, text centered]
\tikzstyle{ref0} = [draw=none, node distance=10em, text width=3em, text centered]
\tikzstyle{ref} = [draw=none, node distance=7em, text width=3em, text centered]
\tikzstyle{score} = [draw=none, node distance=7em, text width=22em, text centered]
\tikzstyle{block} = [rectangle, draw, node distance=7em,
    text width=3.5em, text centered, rounded corners, minimum height=2em]
\tikzstyle{bblock} = [rectangle, draw, fill=blue!10, node distance=7em,
    text width=3.5em, text centered, rounded corners, minimum height=2em]
\tikzstyle{fblock} = [rectangle, draw, fill=red!10, node distance=7em,
    text width=3.5em, text centered, rounded corners, minimum height=2em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=black!20, node distance=7em,
    minimum height=2em]


\begin{document}
\resizebox{1.2\linewidth}{!}{
\begin{tikzpicture}[->,>=stealth',auto,node distance=3cm,
  thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]

    \node [ref0] (s2) {s2};
    \node [ref0, right of=s2] (s1) {s1};
    \node [ref0, right of=s1] (s0) {s0};
    \node [ref0, right of=s0] (b0) {b0};
    \node [ref0, right of=b0] (b1) {b1};
    \node [ref0, right of=b1] (b2) {b2};

    \node [header, left of=s2, node distance=10em] (conf) {{\large \textcolor{magenta}{Configuration:}}};

    \node [ref0, below of=s2,  node distance=2em] (Ram) {{\dn rAm}};
    \node [ref0, right of=Ram] (Gopal) {\textcolor{blue}{{\dn gopAl}}};
    \node [ref0, right of=Gopal] (kitab) {\textcolor{orange}{{\dn EktAb}}};
    \node [ref0, right of=kitab] (di) {{\dn dF}};
    \node [ref0, right of=di] (DOT) {{\dn .}};
    \node [ref0, right of=DOT] (ROOT) {ROOT};

    \node [ref0, below of=Ram,  node distance=3em] (ls1) {};
    \node [ref0, below of=Gopal,  node distance=3em] (lb1) {};
    \node [ref0, right of=ls1,  node distance=2em] (ne2) {{\dn n\?}};
    \node [ref0, right of=lb1,  node distance=2em] (ko2) {{\dn ko}};

    %\path[every node/.style={font=\sffamily\small}]
    \path[]
        (Ram) edge node [left] {} (ne2)
        (Gopal) edge node [left] {} (ko2);
\end{tikzpicture}}

\vspace{1em}

\resizebox{1.2\linewidth}{!}{
\begin{tikzpicture}[->,>=stealth',auto,node distance=3cm,
  thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]
    % Place nodes
    \node [block] (Ram) {V\textsubscript{{\dn rAm}}};
    \node [block, right of=Ram] (ne) {V\textsubscript{{\dn n\?}}};
    \node [block, right of=ne] (Gopal) {V\textsubscript{{\dn gopAl}}};
    \node [block, right of=Gopal] (ko) {V\textsubscript{{\dn ko}}};
    \node [block, right of=ko] (kitaab) {V\textsubscript{{\dn EktAb}}};
    \node [block, right of=kitaab] (di) {V\textsubscript{{\dn dF}}};
    \node [block, right of=di] (Dot) {V\textsubscript{{\dn .}}};
    \node [block, right of=Dot] (ROOT) {V\textsubscript{ROOT}};

    \node [ref, above of=ne, node distance=5em] (MLP0) {};
    \node [cloud, right of=MLP0, node distance=3.5em, fill=yellow!20] (MLP) {MLP};
    \node [score, above of=MLP, node distance=4em] (MLPU) {$(Score_{LeftArc}, Score_{RightArc}, Score_{Shift}, Score_{Reduce})$};
    \node [header, left of=MLPU, node distance=10cm] (score) {\Large {\textcolor{magenta}{Scoring:}}};

    \node [cloud, below of=Ram, node distance=4em] (concat1) {concat};
    \node [cloud, right of=concat1] (concat2) {concat};
    \node [cloud, right of=concat2] (concat3) {concat};
    \node [cloud, right of=concat3] (concat4) {concat};
    \node [cloud, right of=concat4] (concat5) {concat};
    \node [cloud, right of=concat5] (concat6) {concat};
    \node [cloud, right of=concat6] (concat7) {concat};
    \node [cloud, right of=concat7] (concat8) {concat};

    \node [ref, below of=Ram, node distance=8em] (BLSTM0) {};
    \node [bblock, right of=BLSTM0, node distance=.5em] (BLSTM1) {LSTM\textsuperscript{b}};
    \node [bblock, right of=BLSTM1] (BLSTM2) {LSTM\textsuperscript{b}};
    \node [bblock, right of=BLSTM2] (BLSTM3) {LSTM\textsuperscript{b}};
    \node [bblock, right of=BLSTM3] (BLSTM4) {LSTM\textsuperscript{b}};
    \node [bblock, right of=BLSTM4] (BLSTM5) {LSTM\textsuperscript{b}};
    \node [bblock, right of=BLSTM5] (BLSTM6) {LSTM\textsuperscript{b}};
    \node [bblock, right of=BLSTM6] (BLSTM7) {LSTM\textsuperscript{b}};
    \node [bblock, right of=BLSTM7] (BLSTM8) {LSTM\textsuperscript{b}};
    \node [ref, left of=BLSTM1] (LBLSTM) {};
    \node [ref, right of=BLSTM8] (RBLSTM) {};

    \node [ref, below of=Ram, node distance=13em] (LSTM0) {};
    \node [fblock, left of=LSTM0, node distance=.5em] (LSTM1) {LSTM\textsuperscript{f}};
    \node [fblock, right of=LSTM1] (LSTM2) {LSTM\textsuperscript{f}};
    \node [fblock, right of=LSTM2] (LSTM3) {LSTM\textsuperscript{f}};
    \node [fblock, right of=LSTM3] (LSTM4) {LSTM\textsuperscript{f}};
    \node [fblock, right of=LSTM4] (LSTM5) {LSTM\textsuperscript{f}};
    \node [fblock, right of=LSTM5] (LSTM6) {LSTM\textsuperscript{f}};
    \node [fblock, right of=LSTM6] (LSTM7) {LSTM\textsuperscript{f}};
    \node [fblock, right of=LSTM7] (LSTM8) {LSTM\textsuperscript{f}};
    \node [ref, left of=LSTM1] (LLSTM) {};
    \node [ref, right of=LSTM8] (RLSTM) {};

    \node [ref, below of=Ram, node distance=18em] (qRam) {x\textsubscript{{\dn rAm}}};
    \node [ref, right of=qRam] (qne) {x\textsubscript{{\dn n\?}}};
    \node [ref, right of=qne] (qGopal) {x\textsubscript{{\dn gopAl}}};
    \node [ref, right of=qGopal] (qko) {x\textsubscript{{\dn ko}}};
    \node [ref, right of=qko] (qkitaab) {x\textsubscript{{\dn EktAb}}};
    \node [ref, right of=qkitaab] (qdi) {x\textsubscript{{\dn dF}}};
    \node [ref, right of=qdi] (qDot) {x\textsubscript{{\dn .}}};
    \node [ref, right of=qDot] (qROOT) {x\textsubscript{ROOT}};

    \path[every node/.style={font=\sffamily\small}]

        (MLP) edge node [left] {} (MLPU)
        (Ram.north) edge node [left] {} (MLP)
        (ne.north) edge node [left] {} (MLP)
        (Gopal.north) edge node [left] {} (MLP)
        (ko.north) edge node [left] {} (MLP)

        (concat1) edge node [left] {} (Ram)
        (concat2) edge node [left] {} (ne)
        (concat3) edge node [left] {} (Gopal)
        (concat4) edge node [left] {} (ko)
        (concat5) edge node [left] {} (kitaab)
        (concat6) edge node [left] {} (di)
        (concat7) edge node [left] {} (Dot)
        (concat8) edge node [left] {} (ROOT)

        (BLSTM1) edge node [right] {} (LBLSTM)
        (BLSTM2) edge node [right] {} (BLSTM1)
        (BLSTM3) edge node [right] {} (BLSTM2)
        (BLSTM4) edge node [right] {} (BLSTM3)
        (BLSTM5) edge node [right] {} (BLSTM4)
        (BLSTM6) edge node [right] {} (BLSTM5)
        (BLSTM7) edge node [right] {} (BLSTM6)
        (BLSTM8) edge node [right] {} (BLSTM7)
        (RBLSTM) edge node [right] {} (BLSTM8)

        (LLSTM) edge node [left] {} (LSTM1)
        (LSTM1) edge node [left] {} (LSTM2)
        (LSTM2) edge node [left] {} (LSTM3)
        (LSTM3) edge node [left] {} (LSTM4)
        (LSTM4) edge node [left] {} (LSTM5)
        (LSTM5) edge node [left] {} (LSTM6)
        (LSTM6) edge node [left] {} (LSTM7)
        (LSTM7) edge node [left] {} (LSTM8)
        (LSTM8) edge node [left] {} (RLSTM)

        (qRam) edge[bend left] node [left] {} (LSTM1)
        (qne) edge[bend left] node [left] {} (LSTM2)
        (qGopal) edge[bend left] node [left] {} (LSTM3)
        (qko) edge[bend left] node [left] {} (LSTM4)
        (qkitaab) edge[bend left] node [left] {} (LSTM5)
        (qdi) edge[bend left] node [left] {} (LSTM6)
        (qDot) edge[bend left] node [left] {} (LSTM7)
        (qROOT) edge[bend left] node [left] {} (LSTM8)
        (qRam) edge[bend right=45] node [left] {} (BLSTM1)
        (qne) edge[bend right=45] node [left] {} (BLSTM2)
        (qGopal) edge[bend right=45] node [left] {} (BLSTM3)
        (qko) edge[bend right=45] node [left] {} (BLSTM4)
        (qkitaab) edge[bend right=45] node [left] {} (BLSTM5)
        (qdi) edge[bend right=45] node [left] {} (BLSTM6)
        (qDot) edge[bend right=45] node [left] {} (BLSTM7)
        (qROOT) edge[bend right=45] node [left] {} (BLSTM8)

        (LSTM1) edge[bend left=45] node [left] {} (concat1)
        (LSTM2) edge[bend left=45] node [left] {} (concat2)
        (LSTM3) edge[bend left=45] node [left] {} (concat3)
        (LSTM4) edge[bend left=45] node [left] {} (concat4)
        (LSTM5) edge[bend left=45] node [left] {} (concat5)
        (LSTM6) edge[bend left=45] node [left] {} (concat6)
        (LSTM7) edge[bend left=45] node [left] {} (concat7)
        (LSTM8) edge[bend left=45] node [left] {} (concat8)
        (BLSTM1) edge[bend right] node [left] {} (concat1)
        (BLSTM2) edge[bend right] node [left] {} (concat2)
        (BLSTM3) edge[bend right] node [left] {} (concat3)
        (BLSTM4) edge[bend right] node [left] {} (concat4)
        (BLSTM5) edge[bend right] node [left] {} (concat5)
        (BLSTM6) edge[bend right] node [left] {} (concat6)
        (BLSTM7) edge[bend right] node [left] {} (concat7)
        (BLSTM8) edge[bend right] node [left] {} (concat8);
\end{tikzpicture}}

\end{document}



==> figures/learningcurvesHinParsingFull.tex <==
\pgfplotsset{every tick label/.append style={font=\fontsize{4}{5}\selectfont}}
\begin{tikzpicture}
\begin{axis}[
    width=6.5cm,
    height=4cm,
    title={},
    scaled ticks=false, tick label style={/pgf/number format/fixed},
    %xlabel={Number of Samples},
    %ylabel={Labelled Attachment Score (LAS)},
    xmin=0, xmax=15000,
    ymin=70, ymax=95,
    xtick={0,1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000,13000,14000, 15000},
    %xtick={0,100,200,300,400,500,600,700,800,900,1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000,13000,14000, 15000},
    xticklabels={0,1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,11000,12000,13000,14000,15000},
    x tick label style={rotate=45,anchor=north east, inner sep=0mm},
    ytick={70,75,80,85,90,95,100},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=blue,
    mark=square,
    mark size=1pt,
    ]
    coordinates {
    (100,74.53)(200,80.34)(300,82.55)(400,84.09)(500,85.64)(600,86.24)(700,86.97)(800,87.03)(900,87.30)(1000,87.76)(2000,89.87)(3000,90.63)(4000,91.57)(5000,91.68)(6000,91.89)(7000,92.00)(8000,92.05)(9000,92.11)(10000,92.17)(11000,92.23)(12000,92.22)(13000,92.31)(14000,92.33)
    %(1,74.53)(2,80.34)(3,82.55)(4,84.09)(5,85.64)(6,86.24)(7,86.97)(8,87.03)(9,87.30)(10,87.76)(11,89.87)(12,90.63)(13,91.57)(14,91.68)(15,91.89)(16,92.00)(17,92.05)(18,92.11)(19,92.17)(20,92.23)(21,92.22)(22,92.31)(23,92.33)
    };
 
\end{axis}
\end{tikzpicture}


==> figures/parser_flow.tex <==
\documentclass{standalone}
\usepackage{fixltx2e}

\usepackage[latin1]{inputenc}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}

\begin{document}
\pagestyle{empty}


% Define block styles
\tikzstyle{ref} = [draw=none, text width=2em, text centered, minimum height=2em]
\tikzstyle{score} = [draw=none, text width=22em, text centered]
\tikzstyle{fblock} = [rectangle, draw, fill=red!10, text width=5em, text centered, rounded corners, minimum height=2em]
\tikzstyle{iblock} = [rectangle, draw, fill=red!10, text width=10em, text centered, rounded corners, minimum height=2em]
\tikzstyle{eblock} = [rectangle, draw, fill=red!10, text width=6em, text centered, rounded corners, minimum height=2em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=blue!20, minimum height=2em]
    

%\begin{tikzpicture}[node distance = 2cm, auto]
\begin{tikzpicture}[->,>=stealth',auto,node distance=3cm,
  thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]
    % Place nodes
    \node [score] (mlpu) {$(Score_{LeftArc}, Score_{RightArc}, Score_{Shift}, Score_{Reduce})$};
    
    \node [fblock, below of=mlpu, node distance=4.5em] (mlp) {MLP};

    \node [fblock, below of=mlp, node distance=4.5em] (bilstm2) {Bi-LSTM};

    \node [fblock, below of=bilstm2, node distance=4.5em] (bilstm1) {Bi-LSTM};

    \node [cloud, below of=bilstm1, node distance=4.5em] (concat) {Concat};

    %\node [eblock, below of=concat, node distance=5em] (cbwemb) {CBW\\Embeddings};
    \node [eblock, below of=concat, node distance=5em] (bembc) {Character\\Bi-LSTM};
    \node [eblock, left of=bembc, node distance=8em] (embw) {Word\\Embeddings};
    \node [eblock, right of=bembc, node distance=8em] (embp) {POS\\Embeddings};

    \node [eblock, below of=bembc, node distance=5em] (embc) {Character\\Embeddings};

    \node [ref, below of=embw, node distance=10em] (ip) {};
    \node [ref, left of=ip, node distance=0em] (lipw) {};
    \node [ref, right of=ip, node distance=8em] (ripw) {};
    \node [iblock, right of=ip, node distance=4em] (ipw) {Input Word Sequence};
    \node [iblock, below of=embp, node distance=10em] (ipp) {Input POS Sequence};

    \path[every node/.style={font=\sffamily\small}]

        (mlp) edge node [left] {$y_1, y_2, \dots, y_n$} (mlpu)
        (bilstm2) edge node [left] {$X_{256}$} (mlp)
        (bilstm1) edge node [left] {$X_{256}$} (bilstm2)
        (concat) edge node [left] {$X_{160}$} (bilstm1)
        (embw.north) edge node [left, xshift=-.5em, yshift=0.3em] {$X_{64}$} (concat)
        (bembc) edge node [left] {$X_{64}$} (concat)
        (embp.north) edge node [left, xshift=3em, yshift=0.3em] {$X_{32}$} (concat)
        (embc) edge node [left] {$X_{32}$} (bembc)

        (lipw) edge node [left] {Word} (embw)
        (ripw) edge node [left] {Word} (embc)
        (ipp) edge node [left] {POS} (embp);

\end{tikzpicture}


\end{document}



==> figures/parser_flow_ft.tex <==
%\documentclass{article}
%\usepackage{fixltx2e}
%
%\usetikzlibrary{shapes,arrows}
%
%\begin{document}
%\pagestyle{empty}


% Define block styles
\tikzstyle{ref} = [draw=none, text width=2em, text centered, minimum height=2em]
\tikzstyle{score} = [draw=none, text width=22em, text centered]
\tikzstyle{fblock} = [rectangle, draw, fill=red!10, text width=5em, text centered, rounded corners, minimum height=2em]
\tikzstyle{iblock} = [rectangle, draw, fill=red!10, text width=10em, text centered, rounded corners, minimum height=2em]
\tikzstyle{eblock} = [rectangle, draw, fill=red!10, text width=6em, text centered, rounded corners, minimum height=2em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=blue!20, minimum height=2em]
    

\begin{minipage}{\linewidth}
%\begin{tikzpicture}[node distance = 2cm, auto]
\begin{tikzpicture}[->,>=stealth',auto,node distance=3cm,
  thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]
    % Place nodes
    \node [score] (mlpu) {$(Score_{LeftArc}, Score_{RightArc}, Score_{Shift}, Score_{Reduce})$};
    
    \node [fblock, below of=mlpu, node distance=4.5em] (mlpo) {Softmax};

    \node [fblock, below of=mlpo, node distance=4.5em, text width=10em] (mlpd) {Dense (Dropout 0.25)};

    \node [iblock, below of=mlpd, node distance=5.5em] (ft) {Feature Template\\$(s_{2_r}, s_{2_l}, s_{1_r}, s_{1_l}, s_{0_r},$\\
                                                                              $s_{0_l}, b_{0_l}, s_2, s_1, s_0, b_0)$};

    \node [fblock, below of=ft, node distance=5.5em, text width=12em] (bilstm2) {Bi-LSTM (Dropout 0.25)};

    \node [fblock, below of=bilstm2, node distance=4.5em, text width=12em] (bilstm1) {Bi-LSTM (Dropout 0.25)};

    \node [cloud, below of=bilstm1, node distance=4.5em] (concat) {Concat};

    %\node [eblock, below of=concat, node distance=5em] (cbwemb) {CBW\\Embeddings};
    \node [eblock, below of=concat, node distance=6em, text width=7em] (bembc) {Character\\Bi-LSTM\\(Dropout 0.25)};
    \node [eblock, left of=bembc, node distance=8em] (embw) {Word\\Embeddings};
    \node [eblock, right of=bembc, node distance=8em] (embp) {POS\\Embeddings};

    \node [eblock, below of=bembc, node distance=5em] (embc) {Character\\Embeddings};

    \node [ref, below of=embw, node distance=10em] (ip) {};
    \node [ref, left of=ip, node distance=0em] (lipw) {};
    \node [ref, right of=ip, node distance=8em] (ripw) {};
    \node [iblock, right of=ip, node distance=4em] (ipw) {Input Word Sequence};
    \node [iblock, below of=embp, node distance=10em] (ipp) {Input POS Sequence};

    \path[every node/.style={font=\sffamily\small}]

        (mlpo) edge node [left] {$y_1, y_2, \dots, y_n$} (mlpu)
        (mlpd) edge node [left] {$X_{128}$} (mlpo)
        (ft) edge node [left] {$X_{2816}$} (mlpd)
        (bilstm2) edge node [left] {$X_{256}$} (ft)
        (bilstm1) edge node [left] {$X_{256}$} (bilstm2)
        (concat) edge node [left] {$X_{160}$} (bilstm1)
        (embw.north) edge node [left, xshift=-.5em, yshift=0.3em] {$X_{64}$} (concat)
        (bembc) edge node [left] {$X_{64}$} (concat)
        (embp.north) edge node [left, xshift=3em, yshift=0.3em] {$X_{32}$} (concat)
        (embc) edge node [left] {$X_{32}$} (bembc)

        (lipw) edge node [left] {Word} (embw)
        (ripw) edge node [left] {Word} (embc)
        (ipp) edge node [left] {POS} (embp);

\end{tikzpicture}
\end{minipage}


%%\resizebox{1\linewidth}{!}{%
%\begin{minipage}{.8\linewidth}
%\begin{center}
%\begin{tabular}{|c|c|c|}\hline
%S.No. &Data-set             & Recall \\\hline
%1. &Newswire$^{PG}$      & 96.98  \\
%2. &Conversation$^{PG}$  & 91.33  \\\hline\hline
%3. &Newswire$^{UD}$      & 97.59  \\
%4. &Conversation$^{UD}$  & 89.40  \\\hline
%\end{tabular}%}%
%\captionsetup{width=5cm}
%\captionof{table}{POS tagging accuracies on PG and UD evaluation (newswire and converstaion) data.} 
%\end{center}
%\end{minipage}

%\end{document}



==> figures/scrambling.tex <==
\resizebox{3.3cm}{!}{\begin{tikzpicture}[level distance=5em,scale=0.7]
        \node (is-root) {\bf d\={i}}
                [sibling distance=3cm]

                child { node (1){\bf Ram}
                [level distance=1cm]
                                child { node[right=.7cm] (a) {\bf ne} }
		}
                child { node (2)[right=1cm of 1] {\bf kit\={a}b} }
                child[dashed,red,very thick] {node (3)[right=2cm of 2,black] {\bf Gopal}
                [level distance=1cm]
                                child{ node[right=1cm,black] {\bf ko} }
		}
                child { node [right=1.5cm of 3] {.} };
\end{tikzpicture}}

